Hierarchical Parallel Matrix Multiplication on Large-Scale Distributed Memory Platforms

Matrix multiplication is a very important computation kernel both in its own right as a building block of many scientific applications and as a popular representative for other scientific applications. Cannon algorithm which dates back to 1969 was the first efficient algorithm for parallel matrix multiplication providing theoretically optimal communication cost. However this algorithm requires a square number of processors. In the mid 1990s, the SUMMA algorithm was introduced. SUMMA overcomes the shortcomings of Cannon algorithm as it can be used on a non-square number of processors as well. Since then the number of processors in HPC platforms has increased by two orders of magnitude making the contribution of communication in the overall execution time more significant. Therefore, the state of the art parallel matrix multiplication algorithms should be revisited to reduce the communication cost further. This paper introduces a new parallel matrix multiplication algorithm, Hierarchical SUMMA (HSUMMA), which is a redesign of SUMMA. Our algorithm reduces the communication cost of SUMMA by introducing a two-level virtual hierarchy into the two-dimensional arrangement of processors. Experiments on an IBM BlueGene-P demonstrate the reduction of communication cost up to 2.08 times on 2048 cores and up to 5.89 times on 16384 cores.

==> MM_HMM_Step1.tex <==
\begin{tikzpicture}[transform shape, scale=0.7]
  \draw (0, 0) grid (6, 6);
  \draw[very thick] (0, 0) grid[step=2] (6, 6);
  \draw[pattern=north west lines] (0.5, 0) rectangle (1, 6);
  \draw[pattern=north east lines] (0,5.5) rectangle (6, 5);
  \draw[->,double distance=1pt] (3.5,5.25) .. controls ++(0.25,-0.5) and
  ++(0.25,0.5).. (3.5, 3.25);
  \draw[->,double distance=1pt] (3.5,5.25) .. controls ++(0.5,-0.5) and
  ++(0.5,0.5).. (3.5, 1.25);
  \draw[->,double distance=1pt] (0.75,3.5) .. controls ++(0.5,0.25) and
  ++(-0.5,0.25).. (2.75, 3.5);
  \draw[->,double distance=1pt] (0.75,3.5) .. controls ++(0.5,0.5) and
  ++(-0.5,0.5).. (4.75, 3.5);
\end{tikzpicture}


==> MM_HMM_Step2.tex <==
\begin{tikzpicture}[transform shape, scale=0.7]
  \draw[very thick] (0, 0) grid[step=3] (6, 6);
  %\draw (0, 0) grid[step=3] (6, 6);
  \draw[pattern=north west lines] (1.5, 0) rectangle (3, 6);
  \draw[pattern=north east lines] (0,4.5) rectangle (6, 3);
  \foreach \n in {1.5,1.875,...,2.6725}{
    \fill ($ (\n,6-\n)$) rectangle ++(0.375,-0.375);
  }
  \node[text=white, font=\large] at (1.7, 4.3) {\textbf{b}};
  \node[text=black, font=\large] at (5, 3.8) {\textbf{B}};
  \node[text=black, font=\large] at (2.2, 1.5) {\textbf{B}};
\end{tikzpicture}


==> platform_groups.tex <==
\begin{tikzpicture}[transform shape, scale=0.7]
  \draw (0, 0) grid (6, 6);
  \draw[very thick] (0, 0) grid[step=2] (6, 6);
\end{tikzpicture}


==> summaPic.tex <==
\begin{tikzpicture}
\coordinate (org) at (0,0);
\draw[step=0.7] ($(org) + (0,0)$) grid ++(2.8,2.8)    ;
\draw[pattern = north west lines] ($(org) + (1.4,0)$) rectangle ++(0.7,2.8);
\foreach \i in {0,0.7,1.4,2.1}
{
\draw[ <-, double distance=1pt
        ] ($(org) + (2.5,\i+.3)$) -- ++(-0.6,0);
\draw[  ->, double distance=1pt
        ] ($(org) + (1.5,\i+.3)$) -- ++(-0.6,0);
\draw[  <-, double distance=1pt
        ] ($(org) + (0.3,\i+.3)$) .. controls ++(0.5,0.5) and ++(-0.5,0.5) ..
        ($(org) + (1.7,\i+.2)$);
}
\end{tikzpicture}
\begin{tikzpicture}[rotate=180]
\coordinate (org) at (3,0);
\draw[step=0.7,shift={(3,0)}] ($(org) + (0.0,0)$) grid ++(2.8,2.8);
\draw[pattern = north west lines] ($(org) + (0,1.4)$) rectangle ++(2.8,0.7);

\foreach \i in {0,0.7,1.4,2.1}
{
\draw[ <-, double distance=1pt
        ] ($(org) + (\i+.3,0.2)$) ..controls ++(0.5,0.5) and ++(0.3,-0.3) ..
        ++(0.1,1.4);
\draw[ <-, double distance=1pt
        ] ($(org) + (\i+.5,1.0)$) -- ++(0,0.6);
\draw[-> , double distance=1pt
        ] ($(org) + (\i+.5,2.0)$) -- ++(0,0.6);
}
\end{tikzpicture}


==> theoretical_plot_exascale.tex <==
\newcommand{\bl}{256}
\newcommand{\alp}{5e-7}
\newcommand{\bet}{1e-11}
\newcommand{\gam}{1e-18}
\newcommand{\ps}{1048576}     % 2^20
\newcommand{\ns}{4194304}    % 2^22

\begin{tikzpicture}[scale=0.7]
\begin{semilogxaxis}[
%\begin{axis}[
	     xlabel=Groups,
	     ylabel=Execution Time,
	     domain=1:\ps,
             log basis x=2,
%	     xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
%	     grid=major,
	     legend style={at={(0.5,-0.2)},anchor=north,legend columns=2}
	]

\addplot[color=blue, mark=*] {2*(\ns^3)*\gam/\ps + (\ns/\bl) * ( ln(\ps)/ln(2) + 2*( sqrt(\ps)/sqrt(x) + sqrt(x) -2 ) )* \alp + 4*(\ns*\ns/sqrt(\ps))*(2 - sqrt(x)/sqrt(\ps) - 1/sqrt(x))*\bet };
\addplot[color=red, mark=x] {2*(\ns^3)*\gam/\ps+ (\ns/\bl) * ( ln(\ps)/ln(2) + 2*( sqrt(\ps) -1 ) )* \alp + 4*(\ns*\ns/sqrt(\ps))*(1 - 1/sqrt(\ps))*\bet };

%\addplot[color=green, mark=+] {(\ns/\bl) * ( ln(\ps)/ln(2) + 2*( sqrt(\ps)/sqrt(x) + sqrt(x) -2 ) )* \alp + 4*(\ns*\ns/sqrt(\ps))*(2 - sqrt(x)/sqrt(\ps) - 1/sqrt(x))*\bet };
%\addplot[color=black, mark=triangle] {(\ns/\bl) * ( ln(\ps)/ln(2) + 2*( sqrt(\ps) -1 ) )* \alp + 4*(\ns*\ns/sqrt(\ps))*(1 - 1/sqrt(\ps))*\bet };

%\legend{HSUMMA Overall Time, SUMMA Overall Time, HSUMMA Communication Time, SUMMA communication Time}
\legend{HSUMMA, SUMMA}

\end{semilogxaxis}
%\end{axis}

\end{tikzpicture}

